Limit linear series moduli stacks in higher rank

In order to prove new existence results in Brill-Noether theory for rank-2 vector bundles with fixed special determinant, we develop foundational definitions and results for limit linear series of higher-rank vector bundles. These include two entirely new constructions of "linked linear series" generalizing earlier work of the author for the classical rank-1 case, as well as a new canonical stack structure for the previously developed theory due to Eisenbud, Harris and Teixidor i Bigas. This last structure is new even in the classical rank-1 case, and yields the first proper moduli space of Eisenbud-Harris limit linear series for families of curves. We also develop results comparing these three constructions.

==> graphs.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{graphs.pdf}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8656,4337)(2648,-6595)
\put(9288,-6490){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_{\II}$}%
}}}}
\put(4318,-6490){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_{\I}$}%
}}}}
\put(4392,-3553){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma$}%
}}}}
\end{picture}%

